Quantum decorated character stacks

We initiate the study of decorated character stacks and their quantizations using the framework of stratified factorization homology. We thereby extend the construction by Fock and Goncharov of (quantum) decorated character varieties to encompass also the stacky points, in a way that is both compatible with cutting and gluing and equivariant with respect to canonical actions of the modular group of the surface. In the cases $G=SL_2,PGL_2$ we construct a system of categorical charts and flips on the quantum decorated character stacks which generalize the well--known cluster structures on the Fock--Goncharov moduli spaces.

==> D3.tex <==


\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, thick, x=0.5cm, y=0.5cm]

\def\Greg{(-5,0) to [out=90,in=180] (-3,2) to (3,2) to [out=0,in=90] (5,0) to (5,-3) to [out=-90,in=0] (4,-4) to [out=180,in=-90] (3,-3) to [out=90,in=0] (2,-1) to [out=180,in=90] (1,-3) to [out=-90,in=0] (0,-4) to [out=180,in=-90] (-1,-3) to [out=90,in=0] (-2,-1) to [out=180,in=90] (-3,-3) to [out=-90,in=0] (-4,-4) to [out=180,in=-90] (-5,-3) to (-5,0)};

\def\Tone{(-5,-2.5) to [bend left = 50] (-3,-2.5) to (-3,-3) to [out=-90,in=0] (-4,-4) to [out=180,in=-90] (-5,-3) to (-5,-2.5)};
\def\Ttwo{(-1,-2.5) to [bend left = 50] (1,-2.5) to (1,-3) to [out=-90,in=0] (0,-4) to [out=180,in=-90] (-1,-3) to (-1,-2.5)};
\def\Tthree{(3,-2.5) to [bend left = 50] (5,-2.5) to (5,-3) to [out=-90,in=0] (4,-4) to [out=180,in=-90] (3,-3) to (3,-2.5)};

\fill[Orchid!20] \Greg;
\fill[Goldenrod!60] \Tone \Ttwo \Tthree;

\draw[very thick, cyan] (-5,-2.5) to [bend left = 50] (-3,-2.5);
\draw[very thick, cyan] (-1,-2.5) to [bend left = 50] (1,-2.5);
\draw[very thick, cyan] (3,-2.5) to [bend left = 50] (5,-2.5);
%\draw[double distance=3pt] (2,-1) to (2,2);
% \draw[dashed, thick] (2,-1) edge[shift left=1pt] (2,2);
% \draw[dashed, thick] (2,-1) edge[shift right=1pt] (2,2);
%\draw[snake, raise snake=-2pt] (2,-1) -- (2,2);
\draw[ultra thick, dashdotted] (-2,-1) to (-2,2);
\draw[ultra thick, dashdotted] (2,-1) to (2,2);
% \draw[dashed,thick] (-2,-1) edge[shift left=1pt] (-2,2);
% \draw[dashed,thick] (-2,-1) edge[shift right=1pt] (-2,2);
\draw \Greg;

\draw[ultra thick, Goldenrod!60, domain=-120:-60] plot ({-4+cos(\x)}, {-3+sin(\x)});
\draw[ultra thick, Goldenrod!60, domain=-120:-60] plot ({cos(\x)}, {-3+sin(\x)});
\draw[ultra thick, Goldenrod!60, domain=-120:-60] plot ({4+cos(\x)}, {-3+sin(\x)});

\draw[domain=0.85:1.15] plot ({-4+\x*cos(-60)}, {-3+\x*sin(-60)});
\draw[domain=0.85:1.15] plot ({-4+\x*cos(-120)}, {-3+\x*sin(-120)});
\draw[domain=0.85:1.15] plot ({\x*cos(-60)}, {-3+\x*sin(-60)});
\draw[domain=0.85:1.15] plot ({\x*cos(-120)}, {-3+\x*sin(-120)});
\draw[domain=0.85:1.15] plot ({4+\x*cos(-60)}, {-3+\x*sin(-60)});
\draw[domain=0.85:1.15] plot ({4+\x*cos(-120)}, {-3+\x*sin(-120)});

\node at (-4,-4.5) {\footnotesize 1};
\node at (0,-4.5) {\footnotesize 2};
\node at (4,-4.5) {\footnotesize 3};


\begin{scope}[shift={(-15,0)}]

\def\Greg{(-5,0) to [out=90,in=180] (-3,2) to (3,2) to [out=0,in=90] (5,0) to (5,-3) to [out=-90,in=0] (4,-4) to [out=180,in=-90] (3,-3) to [out=90,in=0] (2,-1) to [out=180,in=90] (1,-3) to [out=-90,in=0] (0,-4) to [out=180,in=-90] (-1,-3) to [out=90,in=0] (-2,-1) to [out=180,in=90] (-3,-3) to [out=-90,in=0] (-4,-4) to [out=180,in=-90] (-5,-3) to (-5,0)};

\def\Gregl{(-2.2,-1) to [bend left = 10] (-2.2,2) to (-1.8,2) to [bend left = 10] (-1.8,-1) to (-2.2,-1)};
\def\Gregr{(2.2,-1) to [bend right = 10] (2.2,2) to (1.8,2) to [bend right = 10] (1.8,-1) to (2.2,-1)};

\def\Tone{(-5,-2.5) to [bend left = 50] (-3,-2.5) to (-3,-3) to [out=-90,in=0] (-4,-4) to [out=180,in=-90] (-5,-3) to (-5,-2.5)};
\def\Ttwo{(-1,-2.5) to [bend left = 50] (1,-2.5) to (1,-3) to [out=-90,in=0] (0,-4) to [out=180,in=-90] (-1,-3) to (-1,-2.5)};
\def\Tthree{(3,-2.5) to [bend left = 50] (5,-2.5) to (5,-3) to [out=-90,in=0] (4,-4) to [out=180,in=-90] (3,-3) to (3,-2.5)};

\fill[Orchid!20] \Greg;
\fill[Goldenrod!60] \Tone \Ttwo \Tthree;

\draw[very thick, cyan] (-5,-2.5) to [bend left = 50] (-3,-2.5);
\draw[very thick, cyan] (-1,-2.5) to [bend left = 50] (1,-2.5);
\draw[very thick, cyan] (3,-2.5) to [bend left = 50] (5,-2.5);
%\draw[double distance=3pt] (2,-1) to (2,2);
% \draw[dashed, thick] (2,-1) edge[shift left=1pt] (2,2);
% \draw[dashed, thick] (2,-1) edge[shift right=1pt] (2,2);
%\draw[snake, raise snake=-2pt] (2,-1) -- (2,2);
\begin{scope}
\clip\Greg;
\draw (-2.2,-1) to [bend left = 10] (-2.2,2);
\draw (-1.8,-1) to [bend right = 10] (-1.8,2);
\draw (1.8,-1) to [bend left = 10] (1.8,2);
\draw (2.2,-1) to [bend right = 10] (2.2,2);
\fill[Orchid!50] \Gregl;
\fill[Orchid!50] \Gregr;
\end{scope}
%\draw[ultra thick, dashed] (2,-1) to (2,2);
% \draw[dashed,thick] (-2,-1) edge[shift left=1pt] (-2,2);
% \draw[dashed,thick] (-2,-1) edge[shift right=1pt] (-2,2);
\draw \Greg;

\draw[ultra thick, Goldenrod!60, domain=-120:-60] plot ({-4+cos(\x)}, {-3+sin(\x)});
\draw[ultra thick, Goldenrod!60, domain=-120:-60] plot ({cos(\x)}, {-3+sin(\x)});
\draw[ultra thick, Goldenrod!60, domain=-120:-60] plot ({4+cos(\x)}, {-3+sin(\x)});

\draw[domain=0.85:1.15] plot ({-4+\x*cos(-60)}, {-3+\x*sin(-60)});
\draw[domain=0.85:1.15] plot ({-4+\x*cos(-120)}, {-3+\x*sin(-120)});
\draw[domain=0.85:1.15] plot ({\x*cos(-60)}, {-3+\x*sin(-60)});
\draw[domain=0.85:1.15] plot ({\x*cos(-120)}, {-3+\x*sin(-120)});
\draw[domain=0.85:1.15] plot ({4+\x*cos(-60)}, {-3+\x*sin(-60)});
\draw[domain=0.85:1.15] plot ({4+\x*cos(-120)}, {-3+\x*sin(-120)});

\node at (-4,-4.5) {\footnotesize 1};
\node at (0,-4.5) {\footnotesize 2};
\node at (4,-4.5) {\footnotesize 3};

\end{scope}

\end{tikzpicture}

==> D4-disk.tex <==


\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.5cm, y=0.5cm]

% \def\Greg{(-5,0) to [out=90,in=180] (-3,2) to (3,2) to [out=0,in=90] (5,0) to (5,-3) to [out=-90,in=0] (4,-4) to [out=180,in=-90] (3,-3) to [out=90,in=0] (2,-1) to [out=180,in=90] (1,-3) to [out=-90,in=0] (0,-4) to [out=180,in=-90] (-1,-3) to [out=90,in=0] (-2,-1) to [out=180,in=90] (-3,-3) to [out=-90,in=0] (-4,-4) to [out=180,in=-90] (-5,-3) to (-5,0)};

% \def\Tone{(-5,-2.5) to [bend left = 50] (-3,-2.5) to (-3,-3) to [out=-90,in=0] (-4,-4) to [out=180,in=-90] (-5,-3) to (-5,-2.5)};
% \def\Ttwo{(-1,-2.5) to [bend left = 50] (1,-2.5) to (1,-3) to [out=-90,in=0] (0,-4) to [out=180,in=-90] (-1,-3) to (-1,-2.5)};
% \def\Tthree{(3,-2.5) to [bend left = 50] (5,-2.5) to (5,-3) to [out=-90,in=0] (4,-4) to [out=180,in=-90] (3,-3) to (3,-2.5)};

% \fill[Orchid!20] \Greg;
% \fill[Goldenrod!60] \Tone \Ttwo \Tthree;

% \draw[thick] (-5,-2.5) to [bend left = 50] (-3,-2.5);
% \draw[thick] (-1,-2.5) to [bend left = 50] (1,-2.5);
% \draw[thick] (3,-2.5) to [bend left = 50] (5,-2.5);
% %\draw[double distance=3pt] (2,-1) to (2,2);
% \draw[dashed, thick] (2,-1) edge[shift left=1pt] (2,2);
% \draw[dashed, thick] (2,-1) edge[shift right=1pt] (2,2);
% %\draw[snake, raise snake=-2pt] (2,-1) -- (2,2);
% %\draw[ultra thick] (-2,-1) to (-2,2);
% \draw[dashed,thick] (-2,-1) edge[shift left=1pt] (-2,2);
% \draw[dashed, thick] (-2,-1) edge[shift right=1pt] (-2,2);
% \draw[thick] \Greg;

% \draw[ultra thick, Goldenrod!60, domain=-120:-60] plot ({-4+cos(\x)}, {-3+sin(\x)});
% \draw[ultra thick, Goldenrod!60, domain=-120:-60] plot ({cos(\x)}, {-3+sin(\x)});
% \draw[ultra thick, Goldenrod!60, domain=-120:-60] plot ({4+cos(\x)}, {-3+sin(\x)});

% \node at (-4,-4.5) {\footnotesize 1};
% \node at (0,-4.5) {\footnotesize 2};
% \node at (4,-4.5) {\footnotesize 3};


%\begin{scope}[shift={(11,-1)}]
\def\Greg{(-3,2) to [out=90,in=180] (-2,3) to (2,3) to [out=0,in=90] (3,2) to (3,-2) to [out=-90,in=0] (2,-3) to (-2,-3) to [out=180,in=-90] (-3,-2) to (-3,2)};
\def\Tone{(-3,2) to [out=90,in=180] (-2,3) to (-1.5,3) to [out=-90,in=0] (-3,1.5) to (-3,2)};
\def\Ttwo{(2,3) to [out=0,in=90] (3,2) to (3,1.5) to [out=180,in=-90] (1.5,3) to (2,3)};
\def\Tthree{(3,-2) to [out=-90,in=0] (2,-3) to (1.5,-3) to [out=90,in=180] (3,-1.5) to (3,-2)};
\def\Tfour{(-2,-3) to [out=180,in=-90] (-3,-2) to (-3,-1.5) to [out=0,in=90] (-1.5,-3) to (-2,-3)};
%\def\Wone{(-3,3) to (-3,2) to [out=90,in=180] (-2,3) to (-3,3)};
%\def\Wtwo{(3,-3) to (3,-2) to [out=-90,in=0] (2,-3) to (3,-3)};

\fill[Orchid!20] \Greg;
\fill[Goldenrod!60] \Tone \Ttwo \Tthree \Tfour;

\begin{scope}
	\clip\Greg;
	\draw[ultra thick, dashdotted] (-3,3) to (3,-3);
% 	\draw[dashed, thick] (-3,3) edge[shift left=1pt] (3,-3);
%     \draw[dashed, thick] (-3,3) edge[shift right=1pt] (3,-3);
\end{scope}

%\fill[white] \Wone \Wtwo;

\draw[thick] \Greg;
\draw[very thick, cyan] (-1.5,3) to [out=-90,in=0] (-3,1.5);
\draw[very thick, cyan] (3,1.5) to [out=180,in=-90] (1.5,3);
\draw[very thick, cyan] (1.5,-3) to [out=90,in=180] (3,-1.5);
\draw[very thick, cyan] (-3,-1.5) to [out=0,in=90] (-1.5,-3);

%\end{scope}


\begin{scope}[shift={(12,0)}]

\def\Gcirc{(0,0) circle (3) (0,0) circle (.5)};
\fill[Orchid!20, even odd rule] \Gcirc;
\def\Tone{(90:3) circle (1)};
\def\Ttwo{(-90:3) circle (1)};
\def\Tthree{(0,0) circle (1) (0,0) circle (.5)};

\begin{scope}
	\clip\Gcirc;
	\fill[Goldenrod!60, even odd rule] \Tone \Ttwo \Tthree;
	\draw[very thick, cyan] \Tone \Ttwo (0,0) circle (1);
\end{scope}

\draw[thick] \Gcirc;

\draw[dashdotted, ultra thick] (0,3) to (0,.5);
%\draw[dashed,thick] (0,3) edge[shift left=1pt] (0,.5);
%\draw[dashed, thick] (0,3) edge[shift right=1pt] (0,.5);

\draw[dashdotted, ultra thick] (0,-3) to (0,-.5);
%\draw[dashed,thick] (0,-3) edge[shift left=1pt] (0,-.5);
%\draw[dashed, thick] (0,-3) edge[shift right=1pt] (0,-.5);

\end{scope}

\end{tikzpicture}

==> D5-insert.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.75cm, y=0.75cm]

\def\Gcirc{(0,0) circle (2)};
\fill[Orchid!20] \Gcirc;
\def\Tone{(60:2.5) circle (1)};
\def\Ttwo{(120:2.5) circle (1)};
\def\Tthree{(180:2.5) circle (1)};
\def\Tfour{(240:2.5) circle (1)};
\def\Tfive{(300:2.5) circle (1)};
\begin{scope}
	\clip\Gcirc;
	\fill[Goldenrod!60] \Tone \Ttwo \Tthree \Tfour \Tfive;
	\draw[very thick, cyan] \Tone \Ttwo \Tthree \Tfour \Tfive;
\end{scope}
\draw[thick] \Gcirc;
\draw[ultra thick, Orchid!20, domain=-10:10] plot ({2*cos(\x)}, {2*sin(\x)});
\draw[thick, domain=1.9:2.1] plot ({\x*cos(10)}, {\x*sin(10)});
\draw[thick, domain=1.9:2.1] plot ({\x*cos(-10)}, {\x*sin(-10)});

\draw[ultra thick, Goldenrod!60, domain=50:70] plot ({2*cos(\x)}, {2*sin(\x)});
\draw[thick, domain=1.9:2.1] plot ({\x*cos(50)}, {\x*sin(50)});
\draw[thick, domain=1.9:2.1] plot ({\x*cos(70)}, {\x*sin(70)});

\draw[ultra thick, Goldenrod!60, domain=110:130] plot ({2*cos(\x)}, {2*sin(\x)});
\draw[thick, domain=1.9:2.1] plot ({\x*cos(110)}, {\x*sin(110)});
\draw[thick, domain=1.9:2.1] plot ({\x*cos(130)}, {\x*sin(130)});

\draw[ultra thick, Goldenrod!60, domain=170:190] plot ({2*cos(\x)}, {2*sin(\x)});
\draw[thick, domain=1.9:2.1] plot ({\x*cos(170)}, {\x*sin(170)});
\draw[thick, domain=1.9:2.1] plot ({\x*cos(190)}, {\x*sin(190)});

\draw[ultra thick, Goldenrod!60, domain=230:250] plot ({2*cos(\x)}, {2*sin(\x)});
\draw[thick, domain=1.9:2.1] plot ({\x*cos(230)}, {\x*sin(230)});
\draw[thick, domain=1.9:2.1] plot ({\x*cos(250)}, {\x*sin(250)});

\draw[ultra thick, Goldenrod!60, domain=290:310] plot ({2*cos(\x)}, {2*sin(\x)});
\draw[thick, domain=1.9:2.1] plot ({\x*cos(290)}, {\x*sin(290)});
\draw[thick, domain=1.9:2.1] plot ({\x*cos(310)}, {\x*sin(310)});

\node[draw, dashed, fill=Orchid!20] at (0:3) {\tiny$\DD_G$};
\node[draw, dashed, fill=Goldenrod!60] at (60:3) {\tiny$\DD_T$};
\node[draw, dashed, fill=Goldenrod!60] at (120:3) {\tiny$\DD_T$};
\node[draw, dashed, fill=Goldenrod!60] at (180:3) {\tiny$\DD_T$};
\node[draw, dashed, fill=Goldenrod!60] at (240:3) {\tiny$\DD_T$};
\node[draw, dashed, fill=Goldenrod!60] at (300:3) {\tiny$\DD_T$};

\draw[thick, ->] (0:2.6) to (0:2.1);
\draw[thick, ->] (60:2.6) to (60:2.1);
\draw[thick, ->] (120:2.6) to (120:2.1);
\draw[thick, ->] (180:2.6) to (180:2.1);
\draw[thick, ->] (240:2.6) to (240:2.1);
\draw[thick, ->] (300:2.6) to (300:2.1);

\end{tikzpicture}

==> Mercedes.tex <==

\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle, minimum size=0.1cm}, x=0.5cm, y=0.5cm, thick, scale={0.8}]

\begin{scope}[shift={(-12,0)}]
\def\Greg{(0,0) circle (5)};

\def\Tone{(-90:5) circle (1.5)};
\def\Ttwo{(30:5) circle (1.5)};
\def\Tthree{(150:5) circle (1.5)};
\def\Tcirc{(0,0) circle (2)}

\fill[Orchid!20] \Greg;
\begin{scope}
	\clip\Greg;
	\fill[Goldenrod!60] \Tone \Ttwo \Tthree \Tcirc;
	\draw[ultra thick, cyan] \Tone \Ttwo \Tthree \Tcirc;
	\draw[ultra thick, dashdotted] (-5:1) to (23:5);
	\draw[ultra thick, dashdotted] (65:1) to (37:5);
	\draw[ultra thick, dashdotted] (-55:1) to (-83:5);
	\draw[ultra thick, dashdotted] (-125:1) to (-97:5);
	\draw[ultra thick, dashdotted] (-175:1) to (157:5);
	\draw[ultra thick, dashdotted] (115:1) to (143:5);
\end{scope}

\draw[fill=white] (0,0) circle (1);

\draw \Greg;

%\draw[ultra thick, Goldenrod!60, domain=-102:-92] plot ({5*cos(\x)}, {5*sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=-88:-78] plot ({5*cos(\x)}, {5*sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=18:28] plot ({5*cos(\x)}, {5*sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=32:42] plot ({5*cos(\x)}, {5*sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=138:148] plot ({5*cos(\x)}, {5*sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=152:162] plot ({5*cos(\x)}, {5*sin(\x)});

%\draw[domain=0.97:1.03] plot ({\x*5*cos(-102)}, {\x*5*sin(-102)});
%\draw[domain=0.97:1.03] plot ({\x*5*cos(-92)}, {\x*5*sin(-92)});
%\draw[domain=0.97:1.03] plot ({\x*5*cos(-88)}, {\x*5*sin(-88)});
%\draw[domain=0.97:1.03] plot ({\x*5*cos(-78)}, {\x*5*sin(-78)});
%\draw[domain=0.97:1.03] plot ({\x*5*cos(18)}, {\x*5*sin(18)});
%\draw[domain=0.97:1.03] plot ({\x*5*cos(28)}, {\x*5*sin(28)});
%\draw[domain=0.97:1.03] plot ({\x*5*cos(32)}, {\x*5*sin(32)});
%\draw[domain=0.97:1.03] plot ({\x*5*cos(42)}, {\x*5*sin(42)});
%\draw[domain=0.97:1.03] plot ({\x*5*cos(138)}, {\x*5*sin(138)});
%\draw[domain=0.97:1.03] plot ({\x*5*cos(148)}, {\x*5*sin(148)});
%\draw[domain=0.97:1.03] plot ({\x*5*cos(152)}, {\x*5*sin(152)});
%\draw[domain=0.97:1.03] plot ({\x*5*cos(162)}, {\x*5*sin(162)});

%\draw[ultra thick, Goldenrod!60, domain=-20:10] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=50:80] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=-70:-40] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=-140:-110] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=-190:-160] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=100:130] plot ({cos(\x)}, {sin(\x)});

%\draw[domain=0.85:1.15] plot ({\x*cos(-20)}, {\x*sin(-20)});
%\draw[domain=0.85:1.15] plot ({\x*cos(10)}, {\x*sin(10)});
%\draw[domain=0.85:1.15] plot ({\x*cos(50)}, {\x*sin(50)});
%\draw[domain=0.85:1.15] plot ({\x*cos(80)}, {\x*sin(80)});
%\draw[domain=0.85:1.15] plot ({\x*cos(-70)}, {\x*sin(-70)});
%\draw[domain=0.85:1.15] plot ({\x*cos(-40)}, {\x*sin(-40)});
%\draw[domain=0.85:1.15] plot ({\x*cos(-140)}, {\x*sin(-140)});
%\draw[domain=0.85:1.15] plot ({\x*cos(-110)}, {\x*sin(-110)});
%\draw[domain=0.85:1.15] plot ({\x*cos(-190)}, {\x*sin(-190)});
%\draw[domain=0.85:1.15] plot ({\x*cos(-160)}, {\x*sin(-160)});
%\draw[domain=0.85:1.15] plot ({\x*cos(100)}, {\x*sin(100)});
%\draw[domain=0.85:1.15] plot ({\x*cos(130)}, {\x*sin(130)});

% \begin{scope}[ForestGreen, very thick, shift={(65:1)}]
% \draw (-0.2,0.4) to (0.2,0.4);
% \draw (0,0.2) to (0,0.8);
% \end{scope}

\node[ForestGreen, shift={(65:1)}] at (-0.1,0.3) {$\rotatebox[origin=c]{180}{\Cross}$};
%\draw[ultra thick, Goldenrod!60, domain=-88:-78] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=18:28] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=32:42] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=138:148] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=152:162] plot ({cos(\x)}, {sin(\x)});

\end{scope}

\begin{scope}
\path[name path = Greg] (0,0) circle (5);

\path[name path = T1] (150:5) circle (1.5);
\path[name path = T2] (-90:5) circle (1.5);
\path[name path = T3] (30:5) circle (1.5);

\path[name path = Tcirc] (0,0) circle (1);

\path[name path = l1] (115:1) to (143:5);
\path[name path = l2] (-175:1) to (157:5);
\path[name path = l3] (-125:1) to (-97:5);
\path[name path = l4] (-55:1) to (-83:5);
\path[name path = l5] (-5:1) to (23:5);
\path[name path = l6] (65:1) to (37:5);

\path[name intersections={of=Greg and T1, by={A1,A2}}];
\path[name intersections={of=Greg and T2, by={A3,A4}}];
\path[name intersections={of=Greg and T3, by={A6,A5}}];

\path[name intersections={of=l1 and T1, by=P1}];
\path[name intersections={of=l2 and T1, by=P2}];
\path[name intersections={of=l3 and T2, by=P3}];
\path[name intersections={of=l4 and T2, by=P4}];
\path[name intersections={of=l5 and T3, by=P5}];
\path[name intersections={of=l6 and T3, by=P6}];

\path[name intersections={of=l1 and Tcirc, by=B1}];
\path[name intersections={of=l2 and Tcirc, by=B2}];
\path[name intersections={of=l3 and Tcirc, by=B3}];
\path[name intersections={of=l4 and Tcirc, by=B4}];
\path[name intersections={of=l5 and Tcirc, by=B5}];
\path[name intersections={of=l6 and Tcirc, by=B6}];

\node[ForestGreen, shift={(65:1)}] at (-0.1,0.3) {$\rotatebox[origin=c]{180}{\Cross}$};

\foreach \i in {1,...,6}
{
	\node[draw, fill] (a\i) at (A\i) {};
	\node[draw, fill] (p\i) at (P\i) {};
	\node[draw, fill] (b\i) at (B\i) {};
	\draw[-, MidnightBlue] (b\i) to (p\i);
}

\foreach \i in {1,...,5}
{
	\pgfmathparse{int(\i+1)};
	\edef\j{\pgfmathresult};
	\draw[->, red!70!black] (b\j) to (b\i);
	\draw[->, red!70!black] (b1) to (b6);
}

\foreach \i in {1,...,3}
{
	\pgfmathparse{int(2*\i-1)};
	\edef\j{\pgfmathresult};
	\pgfmathparse{int(2*\i)};
	\edef\k{\pgfmathresult};
	\draw[->, red!70!black] (a\j) to (p\j);
	\draw[->, red!70!black] (p\j) to (p\k);
	\draw[->, red!70!black] (p\k) to (a\k);
}

\draw[-, MidnightBlue] (a2) to [out=-97, in=157] (a3);
\draw[-, MidnightBlue] (a4) to [out=23, in=-83] (a5);
\draw[-, MidnightBlue] (a6) to [out=143, in=37] (a1);
\end{scope}

\begin{scope}[shift = {(12,0)}]

	\draw (0,0) circle (5);
	\node[draw, fill] (X) at (-90:5) {};
	\node[draw, fill] (Y) at (30:5) {};
	\node[draw, fill] (Z) at (150:5) {};
	\node[draw, fill] (C) at (0,0) {};
    \draw[MidnightBlue,postaction={decorate,decoration={markings,mark=at position 0.7 with
        {\node[OliveGreen] at (0,-0.4) {\scriptsize $\boldsymbol{2}$};}}}] (X) to (C);
    \draw[MidnightBlue,postaction={decorate,decoration={markings,mark=at position 0.7 with
        {\node[OliveGreen] at (0,-0.4) {\scriptsize $\boldsymbol{1}$};}}}] (Y) to (C);
    \draw[MidnightBlue,postaction={decorate,decoration={markings,mark=at position 0.7 with
        {\node[OliveGreen] at (0,-0.4) {\scriptsize $\boldsymbol{3}$};}}}] (Z) to (C);

% 	\begin{scope}[very thick,decoration={markings, mark=at position 0.63 with {\arrow{>}}}] 
% 	\path[Magenta, postaction={decorate}] (-1,2) to (1,2);
	\draw[red!70!black] (C) to [out=90, in=180] (-0.1,2) to (0.1,2) to [out=0, in=90] (C);
% 	\end{scope}
	
%  	\node[OliveGreen] at (-140:-2.5) {\scriptsize $\boldsymbol{1}$};
%  	\node[OliveGreen] at (100:-2.5) {\scriptsize $\boldsymbol{2}$};
%  	\node[OliveGreen] at (-20:-2.5) {\scriptsize $\boldsymbol{3}$};

\end{scope}
\end{tikzpicture}


==> four-variations.tex <==

 
\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.75cm, y=0.75cm]

\begin{scope}[shift={(0,0)}, scale=0.3]
\def\Greg{(0,0) circle (5)};

%\def\Tone{(-90:5) circle (1.5)};
%\def\Ttwo{(90:5) circle (1.5)};
\def\Tcirc{(0,0) circle (2)}

\fill[Orchid!20] \Greg;
\begin{scope}
	\clip\Greg;
	\fill[Goldenrod!60] \Tcirc;
	\draw[very thick, cyan] \Tcirc;
	%\draw[ultra thick] (-5:1) to (23:5);
	%\draw[ultra thick] (65:1) to (37:5);
	%\draw[ultra thick] (-55:1) to (-83:5);
	%\draw[ultra thick] (-125:1) to (-97:5);
	%\draw[ultra thick] (-175:1) to (157:5);
	%\draw[ultra thick] (115:1) to (143:5);
\end{scope}

\draw[thick, fill=white] (0,0) circle (1);

\draw[thick] \Greg;

%\draw[ultra thick, Goldenrod!60, domain=-95:-85] plot ({5*cos(\x)}, {5*sin(\x)});
\draw[ultra thick, Orchid!20, domain=-10:10] plot ({5*cos(\x)}, {5*sin(\x)});
\draw[thick, domain=4.7:5.3] plot ({\x*cos(10)}, {\x*sin(10)});
\draw[thick, domain=4.7:5.3] plot ({\x*cos(-10)}, {\x*sin(-10)});

\draw[ultra thick, Goldenrod!60, domain=-30:30] plot ({cos(\x)}, {sin(\x)});
\draw[thick, domain=.7:1.3] plot ({\x*cos(30)}, {\x*sin(30)});
\draw[thick, domain=.7:1.3] plot ({\x*cos(-30)}, {\x*sin(-30)});
%\draw[ultra thick, Goldenrod!60, domain=-88:-78] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=18:28] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=32:42] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=138:148] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=152:162] plot ({cos(\x)}, {sin(\x)});

%\fill[Magenta] (0,1) circle (0.15);
\node at (-90:7) {$(\widehat{A})$};
\end{scope}

\begin{scope}[shift={(4,0)}, scale=0.3]
\def\Greg{(0,0) circle (5)};

%\def\Tone{(-90:5) circle (1.5)};
%\def\Ttwo{(90:5) circle (1.5)};
\def\Tcirc{(0,0) circle (2)}

\fill[Orchid!20] \Greg;
\begin{scope}
	\clip\Greg;
	\fill[Goldenrod!60] \Tcirc;
	\draw[very thick, cyan] \Tcirc;
	%\draw[ultra thick] (-5:1) to (23:5);
	%\draw[ultra thick] (65:1) to (37:5);
	%\draw[ultra thick] (-55:1) to (-83:5);
	%\draw[ultra thick] (-125:1) to (-97:5);
	%\draw[ultra thick] (-175:1) to (157:5);
	%\draw[ultra thick] (115:1) to (143:5);
\end{scope}

\draw[thick, fill=white] (0,0) circle (1);

\draw[thick] \Greg;
\draw[ultra thick, Orchid!20, domain=-10:10] plot ({5*cos(\x)}, {5*sin(\x)});
\draw[thick, domain=4.7:5.3] plot ({\x*cos(10)}, {\x*sin(10)});
\draw[thick, domain=4.7:5.3] plot ({\x*cos(-10)}, {\x*sin(-10)});
%\draw[ultra thick, Goldenrod!60, domain=-95:-85] plot ({5*cos(\x)}, {5*sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=95:85] plot ({5*cos(\x)}, {5*sin(\x)});

%\draw[ultra thick, Goldenrod!60, domain=-20:20] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=-88:-78] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=18:28] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=32:42] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=138:148] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=152:162] plot ({cos(\x)}, {sin(\x)});

%\fill[Magenta] (0,1) circle (0.15);
\node at (-90:7) {($P$)};
\end{scope}

\begin{scope}[shift={(8,0)}, scale=0.3]
\def\Greg{(0,0) circle (5)};

%\def\Tone{(-90:5) circle (1.5)};
%\def\Ttwo{(90:5) circle (1.5)};
\def\Tcirc{(0,0) circle (2)}

\fill[Orchid!20] \Greg;
\begin{scope}
	\clip\Greg;
	\fill[Goldenrod!60] \Tcirc;
	\draw[very thick, cyan] \Tcirc;
	\node[draw, dashed, fill=Goldenrod!60] at (0:0) {\tiny$\DD_T$};
	%\draw[ultra thick] (-5:1) to (23:5);
	%\draw[ultra thick] (65:1) to (37:5);
	%\draw[ultra thick] (-55:1) to (-83:5);
	%\draw[ultra thick] (-125:1) to (-97:5);
	%\draw[ultra thick] (-175:1) to (157:5);
	%\draw[ultra thick] (115:1) to (143:5);
\end{scope}

%\draw[thick, fill=white] (0,0) circle (1);

\draw[thick] \Greg;
\draw[ultra thick, Orchid!20, domain=-10:10] plot ({5*cos(\x)}, {5*sin(\x)});
\draw[thick, domain=4.7:5.3] plot ({\x*cos(10)}, {\x*sin(10)});
\draw[thick, domain=4.7:5.3] plot ({\x*cos(-10)}, {\x*sin(-10)});
%\draw[ultra thick, Goldenrod!60, domain=-95:-85] plot ({5*cos(\x)}, {5*sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=95:85] plot ({5*cos(\x)}, {5*sin(\x)});

%\draw[ultra thick, Goldenrod!60, domain=-20:20] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=-88:-78] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=18:28] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=32:42] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=138:148] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=152:162] plot ({cos(\x)}, {sin(\x)});

%\fill[Magenta] (0,1) circle (0.15);
\node at (-90:7) {$(A)$};
\end{scope}

\begin{scope}[shift={(12,0)}, scale=0.3]
\def\Greg{(0,0) circle (5)};

%\def\Tone{(-90:5) circle (1.5)};
%\def\Ttwo{(90:5) circle (1.5)};
\def\Tcirc{(0,0) circle (2)}

\fill[Orchid!20] \Greg;
\begin{scope}
	\clip\Greg;
	\fill[Goldenrod!60] \Tcirc;
	\draw[very thick, cyan] \Tcirc;
	%\draw[ultra thick] (-5:1) to (23:5);
	%\draw[ultra thick] (65:1) to (37:5);
	%\draw[ultra thick] (-55:1) to (-83:5);
	%\draw[ultra thick] (-125:1) to (-97:5);
	%\draw[ultra thick] (-175:1) to (157:5);
	%\draw[ultra thick] (115:1) to (143:5);
\end{scope}

%\draw[thick, fill=white] (0,0) circle (1);

\draw[thick] \Greg;
\draw[ultra thick, Orchid!20, domain=-10:10] plot ({5*cos(\x)}, {5*sin(\x)});
\draw[thick, domain=4.7:5.3] plot ({\x*cos(10)}, {\x*sin(10)});
\draw[thick, domain=4.7:5.3] plot ({\x*cos(-10)}, {\x*sin(-10)});
%\draw[ultra thick, Goldenrod!60, domain=-95:-85] plot ({5*cos(\x)}, {5*sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=95:85] plot ({5*cos(\x)}, {5*sin(\x)});

%\draw[ultra thick, Goldenrod!60, domain=-20:20] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=-88:-78] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=18:28] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=32:42] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=138:148] plot ({cos(\x)}, {sin(\x)});
%\draw[ultra thick, Goldenrod!60, domain=152:162] plot ({cos(\x)}, {sin(\x)});

%\fill[Magenta] (0,1) circle (0.15);
\node at (-90:7) {$(\overline{P})$};
\end{scope}



\end{tikzpicture}


==> punct-disk.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, thick, x=0.5cm, y=0.5cm]

\def\Gcirc{(0,0) circle (3) (0,0) circle (.5)};
\fill[Orchid!20, even odd rule] \Gcirc;
\def\Tone{(90:3) circle (1)};
\def\Ttwo{(-90:3) circle (1)};
\def\Tthree{(0,0) circle (1) (0,0) circle (.5)};

\begin{scope}
	\clip\Gcirc;
	\fill[Goldenrod!60, even odd rule] \Tone \Ttwo \Tthree;
	\draw[very thick, cyan] \Tone \Ttwo (0,0) circle (1);
\end{scope}

\draw[ultra thick, dashdotted] (0,3) to [out=-90,in=165] (165:0.5);
\draw[ultra thick, dashdotted] (0,-3) to [out=90,in=-165] (-165:0.5);

\draw[ultra thick, Goldenrod!60] (135:0.5) arc (135:225:0.5);
\draw[ultra thick, Goldenrod!60] (-100:3) arc (-100:-80:3);
\draw[ultra thick, Goldenrod!60] (80:3) arc (80:100:3);

\draw (-135:0.5) arc (-135:135:0.5);
\draw[domain=0.35:0.66] plot ({\x*cos(-135)}, {\x*sin(-135)});
\draw[domain=0.35:0.65] plot ({\x*cos(135)}, {\x*sin(135)});
\draw (-80:3) arc (-80:80:3);
\draw[domain=2.85:3.15] plot ({\x*cos(-80)}, {\x*sin(-80)});
\draw[domain=2.85:3.15] plot ({\x*cos(80)}, {\x*sin(80)});
\draw (100:3) arc (100:260:3);
\draw[domain=2.85:3.15] plot ({\x*cos(100)}, {\x*sin(100)});
\draw[domain=2.85:3.15] plot ({\x*cos(260)}, {\x*sin(260)});

\begin{scope}[shift={(10,0)}]

\def\Gcirc{(0,0) circle (3) (0,0) circle (.5)};
\fill[Orchid!20, even odd rule] \Gcirc;
\def\Tone{(90:3) circle (1)};
\def\Ttwo{(-90:3) circle (1)};
\def\Tthree{(0,0) circle (1) (0,0) circle (.5)};

\begin{scope}
	\clip\Gcirc;
	\fill[Goldenrod!60, even odd rule] \Tone \Ttwo \Tthree;
	\draw[ultra thick, cyan] \Tone \Ttwo (0,0) circle (1);
\end{scope}

\draw[ultra thick, dashdotted] (0,-3) to [out=90,in=-165, shift left=1pt] (-165:0.5);
\draw[ultra thick, dashdotted] (-85:3) to [out = 85, in =-90] (1.7,0) to [out=90,in=0] (0,1.5) to [out=180,in=90] (-1.7,0) to [out=-90,in=95] (-95:3);

\draw[ultra thick, Goldenrod!60] (135:0.5) arc (135:225:0.5);
\draw[ultra thick, Goldenrod!60] (-100:3) arc (-100:-80:3);
\draw[ultra thick, Goldenrod!60] (80:3) arc (80:100:3);

\draw (-135:0.5) arc (-135:135:0.5);
\draw[domain=0.35:0.66] plot ({\x*cos(-135)}, {\x*sin(-135)});
\draw[domain=0.35:0.65] plot ({\x*cos(135)}, {\x*sin(135)});
\draw (-80:3) arc (-80:80:3);
\draw[domain=2.85:3.15] plot ({\x*cos(-80)}, {\x*sin(-80)});
\draw[domain=2.85:3.15] plot ({\x*cos(80)}, {\x*sin(80)});
\draw (100:3) arc (100:260:3);
\draw[domain=2.85:3.15] plot ({\x*cos(100)}, {\x*sin(100)});
\draw[domain=2.85:3.15] plot ({\x*cos(260)}, {\x*sin(260)});

\end{scope}


% \begin{scope}[shift={(-10,0)}]

% \def\Gcirc{(0,0) circle (3) (0,0) circle (.5)};
% \fill[Orchid!20, even odd rule] \Gcirc;
% \def\Tone{(90:3) circle (1)};
% \def\Ttwo{(-90:3) circle (1)};
% \def\Tthree{(0,0) circle (1) (0,0) circle (.5)};

% \begin{scope}
% 	\clip\Gcirc;
% 	\fill[Goldenrod!60, even odd rule] \Tone \Ttwo \Tthree;
% 	\draw[ultra thick, cyan] \Tone \Ttwo (0,0) circle (1);
% \end{scope}


% \draw[ultra thick, dashdotted] (0,3) to [out=-90,in=165] (165:0.5);
% \draw[ultra thick, dashdotted] (85:3) to [out = -85, in = 90] (1.7,0) to [out=-90,in=0] (0,-1.5) to [out=180,in=-90] (-1.7,0) to [out=90,in=-95] (95:3);

% \draw[ultra thick, Goldenrod!60] (135:0.5) arc (135:225:0.5);
% \draw[ultra thick, Goldenrod!60] (-100:3) arc (-100:-80:3);
% \draw[ultra thick, Goldenrod!60] (80:3) arc (80:100:3);

% \draw (-135:0.5) arc (-135:135:0.5);
% \draw[domain=0.35:0.66] plot ({\x*cos(-135)}, {\x*sin(-135)});
% \draw[domain=0.35:0.65] plot ({\x*cos(135)}, {\x*sin(135)});
% \draw (-80:3) arc (-80:80:3);
% \draw[domain=2.85:3.15] plot ({\x*cos(-80)}, {\x*sin(-80)});
% \draw[domain=2.85:3.15] plot ({\x*cos(80)}, {\x*sin(80)});
% \draw (100:3) arc (100:260:3);
% \draw[domain=2.85:3.15] plot ({\x*cos(100)}, {\x*sin(100)});
% \draw[domain=2.85:3.15] plot ({\x*cos(260)}, {\x*sin(260)});

% \end{scope}

\begin{scope}[shift={(20,0)}]

\def\Gcirc{(0,0) circle (3) (0,0) circle (.5)};
\fill[Orchid!20, even odd rule] \Gcirc;
\def\Tone{(90:3) circle (1)};
\def\Ttwo{(-90:3) circle (1)};
\def\Tthree{(0,0) circle (1) (0,0) circle (.5)};

\begin{scope}
	\clip\Gcirc;
	\fill[Goldenrod!60, even odd rule] \Tone \Ttwo \Tthree;
	\draw[ultra thick, cyan] \Tone \Ttwo (0,0) circle (1);
\end{scope}


\draw[ultra thick, dashdotted] (0,-3) to [out=90,in=-45] (-1,-1) to [out=135,in=165, shift left=1pt] (165:0.5);
\draw[ultra thick, dashdotted] (85:3) to [out = -85, in = 90] (1.7,0) to [out=-90,in=0] (0,-1.35) to [out=180,in=-165] (-165:0.5);

\draw[ultra thick, Goldenrod!60] (135:0.5) arc (135:225:0.5);
\draw[ultra thick, Goldenrod!60] (-100:3) arc (-100:-80:3);
\draw[ultra thick, Goldenrod!60] (80:3) arc (80:100:3);

\draw (-135:0.5) arc (-135:135:0.5);
\draw[domain=0.35:0.66] plot ({\x*cos(-135)}, {\x*sin(-135)});
\draw[domain=0.35:0.65] plot ({\x*cos(135)}, {\x*sin(135)});
\draw (-80:3) arc (-80:80:3);
\draw[domain=2.85:3.15] plot ({\x*cos(-80)}, {\x*sin(-80)});
\draw[domain=2.85:3.15] plot ({\x*cos(80)}, {\x*sin(80)});
\draw (100:3) arc (100:260:3);
\draw[domain=2.85:3.15] plot ({\x*cos(100)}, {\x*sin(100)});
\draw[domain=2.85:3.15] plot ({\x*cos(260)}, {\x*sin(260)});

\end{scope}


\begin{scope}[shift={(0,-8)}]

\draw[MidnightBlue] (0,0) circle (3);
\draw[MidnightBlue] (0,-3) to (0,3);
\draw[red!70!black] (0,0) to [out=0, in=-90] (1,0) to [out=90,in=0] (0,0);
\draw[fill] (0,-3) circle (0.15);
\draw[fill] (0,0) circle (0.15);
\draw[fill] (0,3) circle (0.15);

\node at (-2.7,0) {\large $a$};
\node at (0.3,-1.5) {\large $b$};
\node at (3.3,0) {\large $c$};
\node at (0.3,1.5) {\large $d$};
\node at (0.8,0.5) {\large $\alpha$};

\end{scope}


\begin{scope}[shift={(10,-8)}]

\draw[MidnightBlue] (0,0) circle (3);
\draw[MidnightBlue] (0,-3) to (0,0);
\draw[MidnightBlue] (0,-3) to [out = 85, in =-90] (1.7,0) to [out=90,in=0] (0,1.5) to [out=180,in=90] (-1.7,0) to [out=-90,in=95] (0,-3);
\draw[red!70!black] (0,0) to [out=0, in=-90] (1,0) to [out=90,in=0] (0,0);
\draw[fill] (0,-3) circle (0.15);
\draw[fill] (0,0) circle (0.15);
\draw[fill] (0,3) circle (0.15);

\node at (-2.7,0) {\large $a$};
\node at (0.3,-1.2) {\large $b$};
\node at (3.3,0) {\large $c$};
\node at (0,2) {\large $d'$};
\node at (0.8,0.5) {\large $\alpha$};

\end{scope}


\begin{scope}[shift={(20,-8)}]

\draw[MidnightBlue] (0,0) circle (3);
\draw[MidnightBlue] (0,-3) to (0,0);
\draw[MidnightBlue] (0,3) to (0,0);
\draw[red!70!black] (0,0) to [out=180, in=90] (-1,0) to [out=-90,in=180] (0,0);
\draw[fill] (0,-3) circle (0.15);
\draw[fill] (0,0) circle (0.15);
\draw[fill] (0,3) circle (0.15);

\node at (-2.7,0) {\large $a$};
\node at (0.3,-1.5) {\large $b$};
\node at (3.3,0) {\large $c$};
\node at (0.5,1.5) {\large $d''$};
\node at (-0.8,0.5) {\large $\alpha$};

\end{scope}

\end{tikzpicture}

==> punctured-torus.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.1cm, thick, circle}, thick, x=0.5cm, y=0.5cm]

\begin{scope}[scale={0.9}]
\def\s{6}
\def\t{\s/4}
\def\z{\s/35}

\node (A) at (90:\s) {};
\node (B) at (-150:\s) {};
\node (C) at (-30:\s) {};
\node (D) at ($(A)+(C)-(B)$) {};

\def\G{
    [shift=(A)] (30:\t+\s/10) to [shift=(A)] (-150:\t+\s/10) to 
    [shift=(B)] (90:\t+\s/10) to [shift=(B)] (0:\t+\s/10) to 
    [shift=(C)] (180:\t+\s/10) to [shift=(C)] (60:\t+\s/10) to 
    [shift=(D)] (240:\t+\s/10) to [shift=(D)] (150:\t+\s/10) to
    [shift=(A)] (30:\t+\s/10)};
\fill[Orchid!20]\G;

\begin{scope}
	\clip\G;
	\fill[white] [shift=(A),domain=-150:30] plot ({cos(\x)*(\t+\s/10)}, {sin(\x)*(\t+\s/10)});
\end{scope}

\def\TA{
    [shift=(A),domain=-150:30] plot ({cos(\x)*(\t+\s/10)}, {sin(\x)*(\t+\s/10)}) to
    [shift=(A)] (30:\t-\s/10)
    [shift=(A),domain=30:-150] plot ({cos(\x)*(\t-\s/10)}, {sin(\x)*(\t-\s/10)}) to
    [shift=(A)] (-150:\t+\s/10)};
\fill[Goldenrod!60]\TA;

\def\TB{
    [shift=(B),domain=0:90] plot ({cos(\x)*(\t+\s/10)}, {sin(\x)*(\t+\s/10)}) to
    [shift=(B)] (90:\t-\s/10)
    [shift=(B),domain=90:0] plot ({cos(\x)*(\t-\s/10)}, {sin(\x)*(\t-\s/10)}) to
    [shift=(B)] (0:\t+\s/10)};
\fill[Goldenrod!60]\TB;

\def\TC{
    [shift=(C),domain=60:180] plot ({cos(\x)*(\t+\s/10)}, {sin(\x)*(\t+\s/10)}) to
    [shift=(C)] (180:\t-\s/10)
    [shift=(C),domain=180:60] plot ({cos(\x)*(\t-\s/10)}, {sin(\x)*(\t-\s/10)}) to
    [shift=(C)] (60:\t+\s/10)};
\fill[Goldenrod!60]\TC;

\def\TD{
    [shift=(D),domain=150:240] plot ({cos(\x)*(\t+\s/10)}, {sin(\x)*(\t+\s/10)}) to
    [shift=(D)] (240:\t-\s/10)
    [shift=(D),domain=240:150] plot ({cos(\x)*(\t-\s/10)}, {sin(\x)*(\t-\s/10)}) to
    [shift=(D)] (150:\t+\s/10)};
\fill[Goldenrod!60]\TD;

\draw[very thick, cyan, shift=(A),domain=-150:30] plot ({cos(\x)*(\t+\s/10)}, {sin(\x)*(\t+\s/10)});
\draw[shift=(A),domain=-150:30] plot ({cos(\x)*(\t-\s/10)}, {sin(\x)*(\t-\s/10)});

\draw[very thick, cyan, shift=(B),domain=0:90] plot ({cos(\x)*(\t+\s/10)}, {sin(\x)*(\t+\s/10)});
\draw[shift=(B),domain=0:90] plot ({cos(\x)*(\t-\s/10)}, {sin(\x)*(\t-\s/10)});

\draw[very thick, cyan, shift=(C),domain=60:180] plot ({cos(\x)*(\t+\s/10)}, {sin(\x)*(\t+\s/10)});
\draw[shift=(C),domain=60:180] plot ({cos(\x)*(\t-\s/10)}, {sin(\x)*(\t-\s/10)});

\draw[very thick, cyan, shift=(D),domain=150:240] plot ({cos(\x)*(\t+\s/10)}, {sin(\x)*(\t+\s/10)});
\draw[shift=(D),domain=150:240] plot ({cos(\x)*(\t-\s/10)}, {sin(\x)*(\t-\s/10)});

\node[draw,fill] (a1) at ($(A)+(15:\t)$) {};
\node[draw,fill] (a2) at ($(A)+(-15:\t)$) {};
\node[draw,fill] (a3) at ($(A)+(-45:\t)$) {};
\node[draw,fill] (a4) at ($(A)+(-75:\t)$) {};
\node[draw,fill] (a5) at ($(A)+(-105:\t)$) {};
\node[draw,fill] (a6) at ($(A)+(-135:\t)$) {};

\node[draw,fill] (b1) at ($(B)+(75:\t)$) {};
\node[draw,fill] (b2) at ($(B)+(45:\t)$) {};
\node[draw,fill] (b3) at ($(B)+(15:\t)$) {};

\node[draw,fill] (c1) at ($(C)+(165:\t)$) {};
\node[draw,fill] (c2) at ($(C)+(135:\t)$) {};
\node[draw,fill] (c3) at ($(C)+(105:\t)$) {};
\node[draw,fill] (c4) at ($(C)+(75:\t)$) {};

\node[draw,fill] (d1) at ($(D)+(-135:\t)$) {};
\node[draw,fill] (d2) at ($(D)+(-165:\t)$) {};
\node[draw,fill] (d3) at ($(D)+(165:\t)$) {};

\draw[Magenta, ->] (a1) to (a2);
\draw[Magenta, ->] (a2) to (a3);
\draw[Magenta, ->] (a3) to (a4);
\draw[Magenta, ->] (a4) to (a5);
\draw[Magenta, ->] (a5) to (a6);
\draw[Magenta, ->] (b1) to (b2);
\draw[Magenta, ->] (b2) to (b3);
\draw[Magenta, ->] (c1) to (c2);
\draw[Magenta, ->] (c2) to (c3);
\draw[Magenta, ->] (c3) to (c4);
\draw[Magenta, ->] (d1) to (d2);
\draw[Magenta, ->] (d2) to (d3);

\draw[MidnightBlue,
        postaction={decorate,decoration={markings,mark=at position 0.5 with{
            \draw[-,CadetBlue,very thick] (-\z/2,-\z) -- (\z/2,\z);
            \node[RoyalPurple] at (0,-\s/15) {\scriptsize $2$};
        }}}] (a6) to (b1);
\draw[MidnightBlue,
        postaction={decorate,decoration={markings,mark=at position 0.5 with{
            \node[RoyalPurple] at (0,\s/15) {\scriptsize $6$};
        }}}] (a5) to (b2);
\draw[MidnightBlue,
        postaction={decorate,decoration={markings,mark=at position 0.5 with{
            \draw[-,CadetBlue,very thick] (-\z,-\z) -- (0,\z);
            \draw[-,CadetBlue,very thick] (0,-\z) -- (\z,\z);
            \node[RoyalPurple] at (0,\s/15) {\scriptsize $4$};
        }}}] (b3) to (c1);
\draw[MidnightBlue,
        postaction={decorate,decoration={markings,mark=at position 0.5 with{
            \node[RoyalPurple] at (0,\s/15) {\scriptsize $5$};
        }}}] (c2) to (a4);
\draw[MidnightBlue,
        postaction={decorate,decoration={markings,mark=at position 0.5 with{
            \node[RoyalPurple] at (0,-\s/15) {\scriptsize $1$};
        }}}] (c3) to (a3);
\draw[MidnightBlue,
        postaction={decorate,decoration={markings,mark=at position 0.5 with{
            \draw[-,CadetBlue,very thick] (-\z/2,-\z) -- (\z/2,\z);
            \node[RoyalPurple] at (0,\s/15) {\scriptsize $2$};
        }}}] (c4) to (d1);
\draw[MidnightBlue,
        postaction={decorate,decoration={markings,mark=at position 0.5 with{
            \node[RoyalPurple] at (0,\s/15) {\scriptsize $3$};
        }}}] (d2) to (a2);
\draw[MidnightBlue,
        postaction={decorate,decoration={markings,mark=at position 0.5 with{
            \draw[-,CadetBlue,very thick] (-\z,-\z) -- (0,\z);
            \draw[-,CadetBlue,very thick] (0,-\z) -- (\z,\z);
            \node[RoyalPurple] at (0,-\s/15) {\scriptsize $4$};
        }}}] (d3) to (a1);
\end{scope}

\begin{scope}[scale={0.45}, shift={(40,7.5)}]
\def\s{2}
\def\g{2}
\def\t{1}
\def\p{.5}

\node (l2) at (-\s-2*\g-4*\t-3*\p,0) {};
\node (lc) at (-\s-3/2*\g-3*\t-2*\p,0) {};
\node (l1) at (-\s-\g-2*\t-\p,0) {};
\node (r1) at (\s+\g+2*\t+\p,0) {};
\node (rc) at (\s+3/2*\g+3*\t+2*\p,0) {};
\node (r2) at (\s+2*\g+4*\t+3*\p,0) {};

\def\L1{
    [shift=(l1),domain=0:180] plot ({cos(\x)*\p}, {sin(\x)*\p})
    [shift=(l1),domain=0:180] plot ({cos(\x)*(\p+\t)}, {sin(\x)*(\p+\t)})
    };
\fill[Goldenrod!60, even odd rule] \L1;
\draw[shift=(l1),domain=0:180] plot ({cos(\x)*\p}, {sin(\x)*\p});
%\draw[red, very thick, shift=(l1),domain=0:180] plot ({cos(\x)*(\p+\t)}, {sin(\x)*(\p+\t)});
\draw[Magenta,->] (-\s-5/2*\t-\g-2*\p,0) arc (180:10:{\t/2+\p});

\def\L2{
    [shift=(l2),domain=0:180] plot ({cos(\x)*\p}, {sin(\x)*\p})
    [shift=(l2),domain=0:180] plot ({cos(\x)*(\p+\t)}, {sin(\x)*(\p+\t)})
    };
\fill[Goldenrod!60, even odd rule] \L2;
\draw[shift=(l2),domain=0:180] plot ({cos(\x)*\p}, {sin(\x)*\p});
\draw[Magenta,->] (-\s-9/2*\t-2*\g-4*\p,0) arc (180:10:{\t/2+\p});

\def\L3{
    [shift=(lc),domain=0:180] plot ({cos(\x)*(3/2*\g+3*\t+2*\p)}, {sin(\x)*(3/2*\g+3*\t+2*\p)})
    [shift=(lc),domain=0:180] plot ({cos(\x)*(3/2*\g+2*\t+2*\p)}, {sin(\x)*(3/2*\g+2*\t+2*\p)})
    };
\fill[Goldenrod!60, even odd rule]\L3;
\draw[shift=(lc),domain=0:180] plot ({cos(\x)*(3/2*\g+3*\t+2*\p)}, {sin(\x)*(3/2*\g+3*\t+2*\p)});
\draw[Magenta,->] (-\s-\t/2,0) arc (0:178.5:{3/2*\g+5/2*\t+2*\p});

\def\LG{
    [shift=(lc),domain=0:180] plot ({cos(\x)*(3/2*\g+2*\t+2*\p)}, {sin(\x)*(3/2*\g+2*\t+2*\p)})
    [shift=(l1),domain=0:180] plot ({cos(\x)*(\p+\t)}, {sin(\x)*(\p+\t)})
    [shift=(l2),domain=0:180] plot ({cos(\x)*(\p+\t)}, {sin(\x)*(\p+\t)})
    };
\fill[Orchid!20, even odd rule]\LG;
\draw[very thick, cyan]\LG;

\def\R1{
    [shift=(r1),domain=0:180] plot ({cos(\x)*\p}, {sin(\x)*\p})
    [shift=(r1),domain=0:180] plot ({cos(\x)*(\p+\t)}, {sin(\x)*(\p+\t)})
    };
\fill[Goldenrod!60, even odd rule] \R1;
\draw[shift=(r1),domain=0:180] plot ({cos(\x)*\p}, {sin(\x)*\p});
\draw[Magenta,->] (\s+3/2*\t+\g,0) arc (180:10:{\t/2+\p});

\def\R2{
    [shift=(r2),domain=0:180] plot ({cos(\x)*\p}, {sin(\x)*\p})
    [shift=(r2),domain=0:180] plot ({cos(\x)*(\p+\t)}, {sin(\x)*(\p+\t)})
    };
\fill[Goldenrod!60, even odd rule] \R2;
\draw[shift=(r2),domain=0:180] plot ({cos(\x)*\p}, {sin(\x)*\p});
\draw[Magenta,->] (\s+7/2*\t+2*\g+2*\p,0) arc (180:10:{\t/2+\p});

\def\R3{
    [shift=(rc),domain=0:180] plot ({cos(\x)*(3/2*\g+3*\t+2*\p)}, {sin(\x)*(3/2*\g+3*\t+2*\p)})
    [shift=(rc),domain=0:180] plot ({cos(\x)*(3/2*\g+2*\t+2*\p)}, {sin(\x)*(3/2*\g+2*\t+2*\p)})
    };
\fill[Goldenrod!60, even odd rule]\R3;
\draw[shift=(rc),domain=0:180] plot ({cos(\x)*(3/2*\g+3*\t+2*\p)}, {sin(\x)*(3/2*\g+3*\t+2*\p)});
\draw[Magenta,->] (\s+11/2*\t+3*\g+4*\p,0) arc (0:178.5:{3/2*\g+5/2*\t+2*\p});

\def\RG{
    [shift=(rc),domain=0:180] plot ({cos(\x)*(3/2*\g+2*\t+2*\p)}, {sin(\x)*(3/2*\g+2*\t+2*\p)})
    [shift=(r1),domain=0:180] plot ({cos(\x)*(\p+\t)}, {sin(\x)*(\p+\t)})
    [shift=(r2),domain=0:180] plot ({cos(\x)*(\p+\t)}, {sin(\x)*(\p+\t)})
    };
\fill[Orchid!20, even odd rule]\RG;
\draw[very thick, cyan]\RG;

\def\C1{
    (-\s,0) to [out=-90,in=180] (0,-\s) to [out=0,in=-90] (\s,0)
    (-\s-\t,0) to [out=-90,in=180] (0,-\s-\t) to [out=0,in=-90] (\s+\t,0)
    };
\fill[Goldenrod!60, even odd rule]\C1;
\draw\C1;
\draw[Magenta,->] (\s+\t/2,0) arc (0:-175:{\s+\t/2});

\def\C2{
    (-\s-\g-\t,0) to [out=-90,in=180] (0,-\s-\g-\t) to [out=0,in=-90] (\s+\g+\t,0)
    (-\s-\g-2*\t,0) to [out=-90,in=180] (0,-\s-\g-2*\t) to [out=0,in=-90] (\s+\g+2*\t,0)
    };
\fill[Goldenrod!60, even odd rule]\C2;
\draw\C2;
\draw[Magenta,->] (-\s-3/2*\t-\g,0) arc (-180:-2:{\s+\g+3/2*\t});

\def\CG1{
    (-\s-\g-\t,0) to [out=-90,in=180] (0,-\s-\g-\t) to [out=0,in=-90] (\s+\g+\t,0)
    (-\s-\t,0) to [out=-90,in=180] (0,-\s-\t) to [out=0,in=-90] (\s+\t,0)
    };
\fill[Orchid!20, even odd rule]\CG1;
\draw[very thick, cyan]\CG1;

\def\C3{
    (-\s-4*\t-2*\g-4*\p,0) to [out=-90,in=180] (-\t-\g/2-\p,-\s-3*\t-3/2*\g-3*\p) to [out=0,in=-90] (\s+2*\t+\g+2*\p,0)
    (-\s-5*\t-2*\g-4*\p,0) to [out=-90,in=180] (-\t-\g/2-\p,-\s-4*\t-3/2*\g-3*\p) to [out=0,in=-90] (\s+3*\t+\g+2*\p,0)
    };
\fill[Goldenrod!60, even odd rule]\C3;
\draw\C3;
\draw[Magenta,->] (\s+5/2*\t+\g+2*\p,0) arc (0:-179:{\s+7/2*\t+3/2*\g+3*\p});

\def\C4{
    (-\s-6*\t-3*\g-4*\p,0) to [out=-90,in=180] (-\t-\g/2-\p,-\s-5*\t-5/2*\g-3*\p) to [out=0,in=-90] (\s+4*\t+2*\g+2*\p,0)
    (-\s-5*\t-3*\g-4*\p,0) to [out=-90,in=180] (-\t-\g/2-\p,-\s-4*\t-5/2*\g-3*\p) to [out=0,in=-90] (\s+3*\t+2*\g+2*\p,0)
    };
\fill[Goldenrod!60, even odd rule]\C4;
\draw\C4;
\draw[Magenta,->] (-\s-11/2*\t-3*\g-4*\p,0) arc (-180:-.75:{\s+9/2*\t+5/2*\g+3*\p});

\def\CG2{
    (-\s-5*\t-3*\g-4*\p,0) to [out=-90,in=180] (-\t-\g/2-\p,-\s-4*\t-5/2*\g-3*\p) to [out=0,in=-90] (\s+3*\t+2*\g+2*\p,0)
    (-\s-5*\t-2*\g-4*\p,0) to [out=-90,in=180] (-\t-\g/2-\p,-\s-4*\t-3/2*\g-3*\p) to [out=0,in=-90] (\s+3*\t+\g+2*\p,0)
    };
\fill[Orchid!20, even odd rule]\CG2;
\draw[very thick, cyan]\CG2;

\def\C5{
    (-\s-2*\t-\g-2*\p,0) to [out=-90,in=180] (\t+\g/2+\p,-\s-3*\t-3/2*\g-3*\p) to [out=0,in=-90] (\s+4*\t+2*\g+4*\p,0)
    (-\s-3*\t-\g-2*\p,0) to [out=-90,in=180] (\t+\g/2+\p,-\s-4*\t-3/2*\g-3*\p) to [out=0,in=-90] (\s+5*\t+2*\g+4*\p,0)
    };
\fill[Goldenrod!60, even odd rule]\C5;
\draw\C5;
\draw[Magenta,->] (\s+9/2*\t+2*\g+4*\p,0) arc (0:-179:{\s+7/2*\t+3/2*\g+3*\p});

\def\C6{
    (-\s-4*\t-2*\g-2*\p,0) to [out=-90,in=180] (\t+\g/2+\p,-\s-5*\t-5/2*\g-3*\p) to [out=0,in=-90] (\s+6*\t+3*\g+4*\p,0)
    (-\s-3*\t-2*\g-2*\p,0) to [out=-90,in=180] (\t+\g/2+\p,-\s-4*\t-5/2*\g-3*\p) to [out=0,in=-90] (\s+5*\t+3*\g+4*\p,0)
    };
\fill[Goldenrod!60, even odd rule]\C6;
\draw\C6;
\draw[Magenta,->] (-\s-7/2*\t-2*\g-2*\p,0) arc (-180:-.75:{\s+9/2*\t+5/2*\g+3*\p});

\def\CG3{
    (-\s-3*\t-2*\g-2*\p,0) to [out=-90,in=180] (\t+\g/2+\p,-\s-4*\t-5/2*\g-3*\p) to [out=0,in=-90] (\s+5*\t+3*\g+4*\p,0)
    (-\s-3*\t-\g-2*\p,0) to [out=-90,in=180] (\t+\g/2+\p,-\s-4*\t-3/2*\g-3*\p) to [out=0,in=-90] (\s+5*\t+2*\g+4*\p,0)
    };
\fill[Orchid!20, even odd rule]\CG3;
\draw[very thick, cyan]\CG3;

\node[draw,fill] (a1) at (-\s-\t/2,0) {};
\node[draw,fill] (a2) at (-\s-3/2*\t-\g,0) {};
\node[draw,fill] (a3) at (-\s-5/2*\t-\g-2*\p,0) {};
\node[draw,fill] (a4) at (-\s-7/2*\t-2*\g-2*\p,0) {};
\node[draw,fill] (a5) at (-\s-9/2*\t-2*\g-4*\p,0) {};
\node[draw,fill] (a6) at (-\s-11/2*\t-3*\g-4*\p,0) {};

\node[draw,fill] (b1) at (\s+\t/2,0) {};
\node[draw,fill] (b2) at (\s+3/2*\t+\g,0) {};
\node[draw,fill] (b3) at (\s+5/2*\t+\g+2*\p,0) {};
\node[draw,fill] (b4) at (\s+7/2*\t+2*\g+2*\p,0) {};
\node[draw,fill] (b5) at (\s+9/2*\t+2*\g+4*\p,0) {};
\node[draw,fill] (b6) at (\s+11/2*\t+3*\g+4*\p,0) {};

\draw[MidnightBlue,
        postaction={decorate,decoration={markings,mark=at position 0.5 with{
            \node[RoyalPurple] at (0,0.4) {\scriptsize $1$};
        }}}] (a6) to (a5);

\draw[MidnightBlue,
        postaction={decorate,decoration={markings,mark=at position 0.5 with{
            \node[RoyalPurple] at (0,0.4) {\scriptsize $2$};
        }}}] (a4) to (a3);

\draw[MidnightBlue,
        postaction={decorate,decoration={markings,mark=at position 0.5 with{
            \node[RoyalPurple] at (0,0.4) {\scriptsize $3$};
        }}}] (a2) to (a1);

\draw[MidnightBlue,
        postaction={decorate,decoration={markings,mark=at position 0.5 with{
            \node[RoyalPurple] at (0,0.4) {\scriptsize $4$};
        }}}] (b1) to (b2);

\draw[MidnightBlue,
        postaction={decorate,decoration={markings,mark=at position 0.5 with{
            \node[RoyalPurple] at (0,0.4) {\scriptsize $5$};
        }}}] (b3) to (b4);

\draw[MidnightBlue,
        postaction={decorate,decoration={markings,mark=at position 0.5 with{
            \node[RoyalPurple] at (0,0.4) {\scriptsize $6$};
        }}}] (b5) to (b6);

\end{scope}
\end{tikzpicture}

==> tetrahedron-fig.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size = 0.15cm, thick, circle, draw, fill}, thick, x=0.7cm, y=0.7cm]

\def\x{5};
\def\y{3.5};
\def\z{4.25};
\def\t{3.7};

\node(n1) at (-\x,-\y) {};
\node(n2) at (-\z,-\t) {};
\node(n3) at (-\t,-\z) {};
\node(n4) at (-\y,-\x) {};
\node(n5) at (\y,-\x) {};
\node(n6) at (\t,-\z) {};
\node(n7) at (\z,-\t) {};
\node(n8) at (\x,-\y) {};
\node(n9) at (\x,\y) {};
\node(n10) at (\z,\t) {};
\node(n11) at (\t,\z) {};
\node(n12) at (\y,\x) {};
\node(n13) at (-\y,\x) {};
\node(n14) at (-\t,\z) {};
\node(n15) at (-\z,\t) {};
\node(n16) at (-\x,\y) {};

\draw[MidnightBlue] (n4) to (n5);
\draw[MidnightBlue] (n8) to (n9);
\draw[MidnightBlue] (n12) to (n13);
\draw[MidnightBlue] (n16) to (n1);

\draw[MidnightBlue] (n2) to (n11);
\draw[MidnightBlue] (n3) to (n10);
\draw[MidnightBlue] (n6) to (n15);
\draw[MidnightBlue] (n7) to (n14);

\draw[red!70!black,->] (n1) to (n2);
\draw[red!70!black,->] (n2) to (n3);
\draw[red!70!black,->] (n3) to (n4);

\draw[red!70!black,->] (n5) to (n6);
\draw[red!70!black,->] (n6) to (n7);
\draw[red!70!black,->] (n7) to (n8);

\draw[red!70!black,->] (n9) to (n10);
\draw[red!70!black,->] (n10) to (n11);
\draw[red!70!black,->] (n11) to (n12);

\draw[red!70!black,->] (n13) to (n14);
\draw[red!70!black,->] (n14) to (n15);
\draw[red!70!black,->] (n15) to (n16);

\node[draw=none,fill=none] at (-4.5,-3.2) {\tiny $\boldsymbol{a_1^{(1)}}$};
\node[draw=none,fill=none] at (-3.7,-3.7) {\tiny $\boldsymbol{a_2^{(1)}}$};
\node[draw=none,fill=none] at (-3.2,-4.5) {\tiny $\boldsymbol{a_3^{(1)}}$};

\node[draw=none,fill=none] at (3.2,-4.5) {\tiny $\boldsymbol{a_1^{(2)}}$};
\node[draw=none,fill=none] at (3.7,-3.7) {\tiny $\boldsymbol{a_2^{(2)}}$};
\node[draw=none,fill=none] at (4.5,-3.2) {\tiny $\boldsymbol{a_3^{(2)}}$};

\node[draw=none,fill=none] at (4.5,3.2) {\tiny $\boldsymbol{a_1^{(3)}}$};
\node[draw=none,fill=none] at (3.7,3.7) {\tiny $\boldsymbol{a_2^{(3)}}$};
\node[draw=none,fill=none] at (3.2,4.5) {\tiny $\boldsymbol{a_3^{(3)}}$};

\node[draw=none,fill=none] at (-3.2,4.5) {\tiny $\boldsymbol{a_1^{(4)}}$};
\node[draw=none,fill=none] at (-3.7,3.7) {\tiny $\boldsymbol{a_2^{(4)}}$};
\node[draw=none,fill=none] at (-4.5,3.2) {\tiny $\boldsymbol{a_3^{(4)}}$};

\node[draw=none,fill=none,red!70!black] at (-4.5,-4.5) {$\boldsymbol{1}$};
\node[draw=none,fill=none,red!70!black] at (4.5,-4.5) {$\boldsymbol{2}$};
\node[draw=none,fill=none,red!70!black] at (4.5,4.5) {$\boldsymbol{3}$};
\node[draw=none,fill=none,red!70!black] at (-4.5,4.5) {$\boldsymbol{4}$};

\node[draw=none,fill=none] at (0,-4.5) {\footnotesize $A_{12}$};
\node[draw=none,fill=none] at (4.5,0) {\footnotesize $A_{23}$};
\node[draw=none,fill=none] at (0,4.5) {\footnotesize $A_{34}$};
\node[draw=none,fill=none] at (-4.5,0) {\footnotesize $A_{14}$};
\node[draw=none,fill=none] at (-2.5,-1.2) {\footnotesize $A'_{13}$};
\node[draw=none,fill=none] at (-1.2,-2.5) {\footnotesize $A''_{13}$};
\node[draw=none,fill=none] at (-1.2,2.5) {\footnotesize $A'_{24}$};
\node[draw=none,fill=none] at (-2.5,1.2) {\footnotesize $A''_{24}$};

\end{tikzpicture}

